The Hamburg/ESO R-process Enhanced Star survey (HERES) VI. The Galactic Chemical Evolution of Silicon

We determined the silicon abundances of 253 metal-poor stars in the metallicity range $-4<\mathrm{[Fe/H]} <-1.5$, based on non-local thermodynamic equilibrium (NLTE) line formation calculations of neutral silicon and high-resolution spectra obtained with VLT-UT2/UVES. The $T_{\mathrm{eff}}$ dependence of [Si/Fe] noticed in previous investigation is diminished in our abundance analysis due to the inclusion of NLTE effects. An increasing slope of [Si/Fe] towards decreasing metallicity is present in our results, in agreement with Galactic chemical evolution models. The small intrinsic scatter of [Si/Fe] in our sample may imply that these stars formed in a region where the yields of type II supernovae were mixed into a large volume, or that the formation of these stars was strongly clustered, even if the ISM was enriched by single SNa II in a small mixing volume. We identified two dwarfs with $\mathrm{[Si/Fe]}\sim +1.0$: HE 0131$-$3953, and HE 1430$-$1123. These main-sequence turnoff stars are also carbon-enhanced. They might have been pre-enriched by sub-luminous supernovae.

==> (inline-0) <==
\begin{longtable}{lcccrrrrrrrr}
\caption{Abundance results of carbon and silicon. The last column is
the average of [Si/Fe] from two \ion{Si}{I} lines. If only upper
limit can be got from one line, taking the value of the other
line represents the average value.}\\
\hline\hline
     &        &       &    &    & \multicolumn{2}{c}{$\log \epsilon(\rm Si)_{\rm NLTE}$} & \multicolumn{2}{c}{[Si/H]$_{\rm NLTE}$} & \multicolumn{2}{c}{[Si/Fe]$_{\rm NLTE}$} & \\
star & [Fe/H] & $\log \epsilon(\rm C)$ & [C/H] & [C/Fe] & 3905 & 4103 & 3905 & 4103 & 3905 & 4103 & $\overline{\rm [Si/Fe]_{NLTE}}$ \\

 \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
     &        &       &      &  & \multicolumn{2}{c}{$\log \varepsilon(\rm Si)_{\rm NLTE}$} & \multicolumn{2}{c}{[Si/H]$_{\rm NLTE}$} & \multicolumn{2}{c}{[Si/Fe]$_{\rm NLTE}$} & \\
star & [Fe/H] & $\log \varepsilon(\rm C)$ & [C/H] & [C/Fe] & 3905 & 4103 & 3905 & 4103 & 3905 & 4103 & $\overline{\rm [Si/Fe]_{NLTE}}$ \\
\hline
\endhead
\hline
\endfoot
\smallskip
CS22175-007  & --2.81  & 5.80  &  --2.72$\pm$0.14 &   0.09$\pm$0.16  &    5.16 & $<$5.19 &    --2.39$\pm$0.13   &  $<$--2.36$\pm$0.15  &     0.42$\pm$0.14  &    $<$0.45$\pm$0.16  &      0.42$\pm$0.14 \\
CS22186-023  & --2.72  & 6.00  &  --2.52$\pm$0.10 &   0.20$\pm$0.12  &    5.26 &    5.17 &    --2.29$\pm$0.09   &     --2.38$\pm$0.11  &     0.43$\pm$0.10  &       0.34$\pm$0.13  &      0.39$\pm$0.12 \\
CS22186-025  & --2.87  & 5.35  &  --3.17$\pm$0.15 & --0.30$\pm$0.17  &    5.22 &    5.28 &    --2.33$\pm$0.14   &     --2.27$\pm$0.16  &     0.54$\pm$0.15  &       0.60$\pm$0.17  &      0.57$\pm$0.17 \\
CS22886-042  & --2.68  & 5.71  &  --2.81$\pm$0.11 & --0.13$\pm$0.13  &    5.46 &    5.22 &    --2.09$\pm$0.10   &     --2.33$\pm$0.12  &     0.59$\pm$0.11  &       0.35$\pm$0.13  &      0.47$\pm$0.13 \\
CS22892-052  & --2.95  & 6.35  &  --2.17$\pm$0.11 &   0.78$\pm$0.13  &    5.31 &    5.13 &    --2.24$\pm$0.10   &     --2.42$\pm$0.12  &     0.71$\pm$0.11  &       0.53$\pm$0.13  &      0.62$\pm$0.13 \\
CS22945-028  & --2.66  & 6.11  &  --2.41$\pm$0.13 &   0.25$\pm$0.15  &    5.38 &    5.36 &    --2.17$\pm$0.12   &     --2.19$\pm$0.14  &     0.49$\pm$0.13  &       0.47$\pm$0.15  &      0.48$\pm$0.15 \\
CS22957-013  & --2.64  & 5.90  &  --2.62$\pm$0.12 &   0.02$\pm$0.14  &    5.34 &    5.34 &    --2.21$\pm$0.11   &     --2.21$\pm$0.13  &     0.43$\pm$0.12  &       0.43$\pm$0.14  &      0.43$\pm$0.14 \\
CS22958-083  & --2.79  & 6.28  &  --2.24$\pm$0.13 &   0.55$\pm$0.15  &    5.44 &    5.25 &    --2.11$\pm$0.12   &     --2.30$\pm$0.14  &     0.68$\pm$0.13  &       0.49$\pm$0.15  &      0.58$\pm$0.15 \\
CS22960-010  & --2.65  & 6.57  &  --1.95$\pm$0.11 &   0.70$\pm$0.13  &    5.61 & $<$5.57 &    --1.94$\pm$0.10   &  $<$--1.98$\pm$0.12  &     0.71$\pm$0.11  &    $<$0.67$\pm$0.13  &      0.71$\pm$0.11 \\
CS29491-069  & --2.81  & 5.93  &  --2.59$\pm$0.10 &   0.22$\pm$0.12  &    5.23 &    5.05 &    --2.32$\pm$0.09   &     --2.50$\pm$0.11  &     0.49$\pm$0.10  &       0.31$\pm$0.13  &      0.40$\pm$0.12 \\
CS29491-109  & --2.90  & 5.32  &  --3.20$\pm$0.09 & --0.30$\pm$0.11  &    5.15 &    5.11 &    --2.40$\pm$0.08   &     --2.44$\pm$0.10  &     0.50$\pm$0.09  &       0.46$\pm$0.12  &      0.48$\pm$0.11 \\
CS29497-004  & --2.81  & 5.84  &  --2.68$\pm$0.10 &   0.13$\pm$0.12  &    5.11 &    5.09 &    --2.44$\pm$0.09   &     --2.46$\pm$0.11  &     0.37$\pm$0.10  &       0.35$\pm$0.13  &      0.36$\pm$0.12 \\
CS29510-058  & --2.61  & 6.20  &  --2.32$\pm$0.12 &   0.29$\pm$0.14  &    5.38 &    5.35 &    --2.17$\pm$0.11   &     --2.20$\pm$0.13  &     0.44$\pm$0.12  &       0.41$\pm$0.14  &      0.42$\pm$0.14 \\
CS30308-035  & --3.35  & 5.10  &  --3.42$\pm$0.15 & --0.07$\pm$0.17  &    4.66 &    4.57 &    --2.89$\pm$0.14   &     --2.98$\pm$0.16  &     0.46$\pm$0.15  &       0.37$\pm$0.17  &      0.42$\pm$0.17 \\
CS30315-001  & --2.98  & 5.04  &  --3.48$\pm$0.13 & --0.50$\pm$0.15  &    5.05 &    5.04 &    --2.50$\pm$0.12   &     --2.51$\pm$0.14  &     0.48$\pm$0.13  &       0.47$\pm$0.15  &      0.47$\pm$0.15 \\
CS30315-029  & --3.33  & 4.64  &  --3.88$\pm$0.12 & --0.55$\pm$0.14  &    4.77 &    4.80 &    --2.78$\pm$0.11   &     --2.75$\pm$0.13  &     0.55$\pm$0.12  &       0.58$\pm$0.14  &      0.56$\pm$0.14 \\
CS30337-097  & --2.73  & 5.67  &  --2.85$\pm$0.11 & --0.12$\pm$0.13  &    5.38 &    5.33 &    --2.17$\pm$0.10   &     --2.22$\pm$0.12  &     0.56$\pm$0.11  &       0.51$\pm$0.13  &      0.54$\pm$0.13 \\
CS30339-041  & --2.20  & 6.22  &  --2.30$\pm$0.12 & --0.10$\pm$0.14  &    5.75 &    5.70 &    --1.80$\pm$0.11   &     --1.85$\pm$0.13  &     0.40$\pm$0.12  &       0.35$\pm$0.14  &      0.38$\pm$0.14 \\
CS30343-063  & --2.95  & 4.69  &  --3.83$\pm$0.12 & --0.88$\pm$0.14  &    5.10 &    4.92 &    --2.45$\pm$0.11   &     --2.63$\pm$0.13  &     0.50$\pm$0.12  &       0.32$\pm$0.14  &      0.41$\pm$0.14 \\
CS31060-047  & --2.72  & 5.45  &  --3.07$\pm$0.17 & --0.35$\pm$0.18  &    5.35 &    5.39 &    --2.20$\pm$0.17   &     --2.16$\pm$0.18  &     0.52$\pm$0.18  &       0.56$\pm$0.19  &      0.54$\pm$0.19 \\
CS31062-041  & --2.67  & 6.30  &  --2.22$\pm$0.11 &   0.45$\pm$0.13  &    5.42 &    5.46 &    --2.13$\pm$0.10   &     --2.09$\pm$0.12  &     0.54$\pm$0.11  &       0.58$\pm$0.13  &      0.56$\pm$0.13 \\
CS31072-118  & --3.06  & 4.90  &  --3.62$\pm$0.11 & --0.56$\pm$0.13  &    5.14 &    5.18 &    --2.41$\pm$0.10   &     --2.37$\pm$0.12  &     0.65$\pm$0.11  &       0.69$\pm$0.13  &      0.67$\pm$0.13 \\
CS31082-001  & --2.78  & 5.91  &  --2.61$\pm$0.09 &   0.17$\pm$0.11  &    5.35 &    5.30 &    --2.20$\pm$0.08   &     --2.25$\pm$0.10  &     0.58$\pm$0.09  &       0.53$\pm$0.12  &      0.55$\pm$0.11 \\
HD20         & --1.58  & 6.51  &  --2.01$\pm$0.09 & --0.43$\pm$0.11  &    6.57 &    6.43 &    --0.98$\pm$0.08   &     --1.12$\pm$0.10  &     0.60$\pm$0.09  &       0.46$\pm$0.12  &      0.53$\pm$0.11 \\
HD221170     & --2.14  & 5.81  &  --2.71$\pm$0.10 & --0.57$\pm$0.12  &    5.54 &    5.56 &    --2.01$\pm$0.09   &     --1.99$\pm$0.11  &     0.13$\pm$0.10  &       0.15$\pm$0.13  &      0.14$\pm$0.12 \\
HE0005-0002  & --3.09  & 5.54  &  --2.98$\pm$0.11 &   0.11$\pm$0.13  &    5.17 &    4.82 &    --2.38$\pm$0.10   &     --2.73$\pm$0.12  &     0.42$\pm$0.11  &       0.36$\pm$0.13  &      0.39$\pm$0.13 \\
HE0008-3842  & --3.35  & 4.20  &  --4.32$\pm$0.11 & --0.97$\pm$0.13  &    4.81 &    4.59 &    --2.74$\pm$0.10   &     --2.96$\pm$0.12  &     0.61$\pm$0.11  &       0.39$\pm$0.13  &      0.50$\pm$0.13 \\
HE0017-4838  & --3.23  & 5.39  &  --3.13$\pm$0.16 &   0.10$\pm$0.17  &    4.79 &    4.67 &    --2.76$\pm$0.15   &     --2.88$\pm$0.17  &     0.47$\pm$0.16  &       0.35$\pm$0.18  &      0.41$\pm$0.18 \\
HE0018-1349  & --2.26  & 6.48  &  --2.04$\pm$0.11 &   0.22$\pm$0.13  &    5.37 &    5.31 &    --2.18$\pm$0.10   &     --2.24$\pm$0.12  &     0.08$\pm$0.11  &       0.02$\pm$0.13  &      0.05$\pm$0.13 \\
HE0023-4825  & --2.06  & 6.76  &  --1.76$\pm$0.11 &   0.30$\pm$0.13  &    5.90 &    5.81 &    --1.65$\pm$0.10   &     --1.74$\pm$0.12  &     0.41$\pm$0.11  &       0.32$\pm$0.13  &      0.36$\pm$0.13 \\
HE0029-1839  & --2.50  & 6.31  &  --2.21$\pm$0.10 &   0.29$\pm$0.12  &    5.33 &    5.25 &    --2.22$\pm$0.09   &     --2.30$\pm$0.11  &     0.28$\pm$0.10  &       0.20$\pm$0.13  &      0.24$\pm$0.12 \\
HE0037-2657  & --3.22  & 5.49  &  --3.03$\pm$0.11 &   0.19$\pm$0.13  &    5.01 &    4.99 &    --2.54$\pm$0.10   &     --2.56$\pm$0.12  &     0.68$\pm$0.11  &       0.66$\pm$0.13  &      0.67$\pm$0.13 \\
HE0039-4154  & --3.38  & 5.07  &  --3.45$\pm$0.11 & --0.07$\pm$0.13  &    4.50 &    4.56 &    - 3.05$\pm$0.10   &     --2.99$\pm$0.12  &     0.33$\pm$0.11  &       0.39$\pm$0.13  &      0.36$\pm$0.13 \\
HE0043-2845  & --2.91  & 5.85  &  --2.67$\pm$0.10 &   0.24$\pm$0.12  &    5.13 & $<$5.15 &    --2.42$\pm$0.09   &  $<$--2.40$\pm$0.11  &     0.49$\pm$0.10  &    $<$0.51$\pm$0.13  &      0.49$\pm$0.10 \\
HE0044-2459  & --3.28  & 5.67  &  --2.85$\pm$0.11 &   0.43$\pm$0.13  &    4.94 & $<$4.82 &    --2.61$\pm$0.10   &  $<$--2.73$\pm$0.12  &     0.67$\pm$0.11  &    $<$0.55$\pm$0.13  &      0.67$\pm$0.11 \\
HE0044-4023  & --2.56  & 6.24  &  --2.28$\pm$0.15 &   0.28$\pm$0.17  &    5.23 & $<$5.02 &    --2.32$\pm$0.14   &  $<$--2.53$\pm$0.16  &     0.24$\pm$0.15  &    $<$0.03$\pm$0.17  &      0.24$\pm$0.15 \\
HE0045-2430  & --1.77  & 6.55  &  --1.97$\pm$0.10 & --0.20$\pm$0.12  &    5.87 &    5.80 &    --1.68$\pm$0.09   &     --1.75$\pm$0.11  &     0.09$\pm$0.10  &       0.02$\pm$0.13  &      0.06$\pm$0.12 \\
HE0049-5700  & --2.41  & 6.49  &  --2.03$\pm$0.13 &   0.38$\pm$0.15  &    5.55 & $<$5.59 &    --2.00$\pm$0.12   &  $<$--1.96$\pm$0.14  &     0.41$\pm$0.13  &    $<$0.45$\pm$0.15  &      0.41$\pm$0.13 \\
HE0051-2304  & --2.41  & 5.49  &  --3.03$\pm$0.10 & --0.62$\pm$0.12  &    5.49 &    5.70 &    --2.06$\pm$0.09   &     --1.85$\pm$0.11  &     0.35$\pm$0.10  &       0.56$\pm$0.13  &      0.46$\pm$0.12 \\
HE0054-0657  & --2.00  & 6.77  &  --1.75$\pm$0.13 &   0.25$\pm$0.15  &    5.80 &    5.96 &    --1.75$\pm$0.12   &     --1.59$\pm$0.14  &     0.25$\pm$0.13  &       0.41$\pm$0.15  &      0.33$\pm$0.15 \\
HE0057-4541  & --2.32  & 6.37  &  --2.15$\pm$0.10 &   0.17$\pm$0.12  &    5.58 &    5.41 &    --1.97$\pm$0.09   &     --2.14$\pm$0.11  &     0.35$\pm$0.10  &       0.18$\pm$0.13  &      0.27$\pm$0.12 \\
HE0104-4007  & --3.30  & 5.72  &  --2.80$\pm$0.13 &   0.50$\pm$0.15  &    5.03 &    4.98 &    --2.52$\pm$0.12   &     --2.57$\pm$0.14  &     0.78$\pm$0.13  &       0.73$\pm$0.15  &      0.76$\pm$0.15 \\
HE0104-5300  & --3.42  & 5.22  &  --3.30$\pm$0.13 &   0.12$\pm$0.15  &    4.98 &    4.81 &    --2.57$\pm$0.12   &     --2.74$\pm$0.14  &     0.85$\pm$0.13  &       0.68$\pm$0.15  &      0.77$\pm$0.15 \\
HE0105-6141  & --2.55  & 6.12  &  --2.40$\pm$0.10 &   0.15$\pm$0.12  &    5.41 &    5.34 &    --2.14$\pm$0.09   &     --2.21$\pm$0.11  &     0.41$\pm$0.10  &       0.34$\pm$0.13  &      0.38$\pm$0.12 \\
HE0109-0742  & --2.53  & 5.97  &  --2.55$\pm$0.12 & --0.02$\pm$0.14  &    5.49 &    5.38 &    --2.06$\pm$0.11   &     --2.17$\pm$0.13  &     0.47$\pm$0.12  &       0.36$\pm$0.14  &      0.41$\pm$0.14 \\
HE0109-3711  & --1.91  & 6.63  &  --1.89$\pm$0.18 &   0.02$\pm$0.19  & $<$6.05 & $<$6.00 & $<$--1.50$\pm$0.18   &  $<$--1.55$\pm$0.19  &  $<$0.41$\pm$0.19  &    $<$0.36$\pm$0.20  &   $<$0.39$\pm$0.20 \\
HE0111-1454  & --2.99  & 5.19  &  --3.33$\pm$0.10 & --0.34$\pm$0.12  &    5.21 &    5.02 &    --2.34$\pm$0.09   &     --2.53$\pm$0.11  &     0.65$\pm$0.10  &       0.46$\pm$0.13  &      0.56$\pm$0.12 \\
HE0121-2826  & --2.97  & 6.03  &  --2.49$\pm$0.11 &   0.48$\pm$0.13  &    5.26 &    5.16 &    --2.29$\pm$0.10   &     --2.39$\pm$0.12  &     0.68$\pm$0.11  &       0.58$\pm$0.13  &      0.63$\pm$0.13 \\
HE0131-2740  & --3.08  & 5.62  &  --2.90$\pm$0.16 &   0.18$\pm$0.17  & $<$5.02 & $<$4.98 & $<$--2.53$\pm$0.15   &  $<$--2.57$\pm$0.17  &  $<$0.55$\pm$0.16  &    $<$0.51$\pm$0.18  &   $<$0.53$\pm$0.18 \\
HE0131-3953  & --2.71  & 8.29  &  --0.23$\pm$0.11 &   2.48$\pm$0.13  &    5.85 & $<$5.76 &    --1.70$\pm$0.10   &  $<$--1.73$\pm$0.12  &     1.01$\pm$0.11  &    $<$0.92$\pm$0.13  &      1.01$\pm$0.11 \\
HE0143-1135  & --2.13  & 6.62  &  --1.90$\pm$0.10 &   0.23$\pm$0.12  &    5.97 &    6.08 &    --1.58$\pm$0.09   &     --1.47$\pm$0.11  &     0.55$\pm$0.10  &       0.66$\pm$0.13  &      0.60$\pm$0.12 \\
HE0143-4108  & --2.62  & 6.12  &  --2.40$\pm$0.10 &   0.22$\pm$0.12  &    5.20 &    5.02 &    --2.35$\pm$0.09   &     --2.53$\pm$0.11  &     0.27$\pm$0.10  &       0.09$\pm$0.13  &      0.18$\pm$0.12 \\
HE0143-4146  & --2.94  & 5.64  &  --2.88$\pm$0.13 &   0.06$\pm$0.15  &    4.93 &    4.98 &    --2.62$\pm$0.12   &     --2.57$\pm$0.14  &     0.32$\pm$0.13  &       0.37$\pm$0.15  &      0.34$\pm$0.15 \\
HE0157-3335  & --3.08  & 5.22  &  --3.30$\pm$0.10 & --0.22$\pm$0.12  &    5.01 &    4.99 &    --2.54$\pm$0.09   &     --2.56$\pm$0.11  &     0.54$\pm$0.10  &       0.52$\pm$0.13  &      0.53$\pm$0.12 \\
HE0200-0955  & --2.46  & 6.34  &  --2.18$\pm$0.13 &   0.28$\pm$0.15  &    5.59 &    5.43 &    --1.96$\pm$0.12   &     --2.12$\pm$0.14  &     0.50$\pm$0.13  &       0.34$\pm$0.15  &      0.42$\pm$0.15 \\
HE0202-2204  & --1.98  & 7.66  &  --0.86$\pm$0.16 &   1.12$\pm$0.17  &    5.70 &    5.53 &    --1.85$\pm$0.15   &     --2.02$\pm$0.17  &     0.13$\pm$0.16  &     --0.04$\pm$0.18  &      0.04$\pm$0.18 \\
HE0231-4016  & --2.08  & 7.64  &  --0.88$\pm$0.11 &   1.20$\pm$0.13  &    6.11 &    6.01 &    --1.44$\pm$0.10   &     --1.54$\pm$0.12  &     0.64$\pm$0.11  &       0.51$\pm$0.13  &      0.64$\pm$0.13 \\
HE0240-0807  & --2.68  & 5.44  &  --3.08$\pm$0.12 & --0.40$\pm$0.14  &    5.54 &    5.37 &    --2.01$\pm$0.11   &     --2.18$\pm$0.13  &     0.67$\pm$0.12  &       0.50$\pm$0.14  &      0.58$\pm$0.14 \\
HE0240-6105  & --3.23  & 4.94  &  --3.58$\pm$0.10 & --0.35$\pm$0.12  &    5.09 &    5.02 &    --2.46$\pm$0.09   &     --2.53$\pm$0.11  &     0.77$\pm$0.10  &       0.70$\pm$0.13  &      0.73$\pm$0.12 \\
HE0243-0753  & --2.49  & 6.29  &  --2.23$\pm$0.11 &   0.26$\pm$0.13  &    5.53 &    5.47 &    --2.02$\pm$0.10   &     --2.08$\pm$0.12  &     0.47$\pm$0.11  &       0.41$\pm$0.13  &      0.44$\pm$0.13 \\
HE0243-5238  & --3.04  & 5.81  &  --2.71$\pm$0.12 &   0.33$\pm$0.14  &    5.14 &    4.93 &    --2.41$\pm$0.11   &     --2.62$\pm$0.13  &     0.63$\pm$0.12  &       0.42$\pm$0.14  &      0.53$\pm$0.14 \\
HE0244-4111  & --2.56  & 6.36  &  --2.16$\pm$0.11 &   0.40$\pm$0.13  &    5.54 &    5.5  &    --2.01$\pm$0.10   &     --2.05$\pm$0.12  &     0.55$\pm$0.11  &       0.51$\pm$0.13  &      0.53$\pm$0.13 \\
HE0248+0039  & --2.53  & 6.06  &  --2.46$\pm$0.20 &   0.07$\pm$0.21  &    5.43 &    5.35 &    --2.12$\pm$0.20   &     --2.20$\pm$0.20  &     0.41$\pm$0.21  &       0.33$\pm$0.21  &      0.37$\pm$0.21 \\
HE0256-1109  & --2.73  & 6.53  &  --1.99$\pm$0.12 &   0.74$\pm$0.14  & $<$5.36 & $<$5.44 & $<$--2.19$\pm$0.11   &  $<$--2.11$\pm$0.13  &  $<$0.54$\pm$0.12  &    $<$0.62$\pm$0.14  &   $<$0.58$\pm$0.14 \\
HE0300-0751  & --2.27  & 6.38  &  --2.14$\pm$0.13 &   0.13$\pm$0.15  &    5.76 &    5.78 &    --1.79$\pm$0.12   &     --1.77$\pm$0.14  &     0.48$\pm$0.13  &       0.50$\pm$0.15  &      0.49$\pm$0.15 \\
HE0305-4520  & --2.91  & 5.81  &  --2.71$\pm$0.11 &   0.20$\pm$0.13  &    5.15 &    5.07 &    --2.40$\pm$0.10   &     --2.48$\pm$0.12  &     0.51$\pm$0.11  &       0.43$\pm$0.13  &      0.47$\pm$0.13 \\
HE0308-1154  & --2.82  & 6.08  &  --2.44$\pm$0.13 &   0.38$\pm$0.15  &    6.23 &    6.17 &    --1.32$\pm$0.12   &     --1.38$\pm$0.14  &     1.50$\pm$0.13  &       1.44$\pm$0.15  &      1.47$\pm$0.15 \\
HE0315+0000  & --2.73  & 5.95  &  --2.57$\pm$0.15 &   0.16$\pm$0.17  &    5.20 &    5.27 &    --2.35$\pm$0.14   &     --2.28$\pm$0.16  &     0.38$\pm$0.15  &       0.45$\pm$0.17  &      0.42$\pm$0.17 \\
HE0316+0214  & --3.13  & 4.64  &  --3.88$\pm$0.10 & --0.75$\pm$0.12  &    5.27 &    5.27 &    --2.28$\pm$0.09   &     --2.28$\pm$0.11  &     0.85$\pm$0.10  &       0.85$\pm$0.13  &      0.85$\pm$0.12 \\
HE0317-4640  & --2.33  & 6.44  &  --2.08$\pm$0.17 &   0.25$\pm$0.18  &    5.73 &    5.63 &    --1.82$\pm$0.17   &     --1.92$\pm$0.18  &     0.51$\pm$0.18  &       0.41$\pm$0.19  &      0.46$\pm$0.19 \\
HE0323-4529  & --3.15  & 5.81  &  --2.71$\pm$0.10 &   0.44$\pm$0.12  &    4.55 & $<$4.58 &    --3.00$\pm$0.09   &  $<$--2.97$\pm$0.11  &     0.15$\pm$0.10  &    $<$0.18$\pm$0.13  &      0.15$\pm$0.10 \\
HE0328-1047  & --2.25  & 6.38  &  --2.14$\pm$0.12 &   0.11$\pm$0.14  &    5.63 &    5.65 &    --1.92$\pm$0.11   &     --1.90$\pm$0.13  &     0.33$\pm$0.12  &       0.35$\pm$0.14  &      0.34$\pm$0.14 \\
HE0330-4004  & --2.20  & 6.40  &  --2.12$\pm$0.11 &   0.08$\pm$0.13  &    5.70 & $<$5.50 &    --1.85$\pm$0.10   &  $<$--2.05$\pm$0.12  &     0.35$\pm$0.11  &    $<$0.15$\pm$0.13  &      0.35$\pm$0.11 \\
HE0330-4144  & --1.90  & 6.70  &  --1.82$\pm$0.14 &   0.08$\pm$0.16  &    5.90 &    5.90 &    --1.65$\pm$0.13   &     --1.65$\pm$0.15  &     0.25$\pm$0.14  &       0.25$\pm$0.16  &      0.25$\pm$0.16 \\
HE0331-4939  & --2.90  & 5.97  &  --2.55$\pm$0.11 &   0.35$\pm$0.13  &    5.24 &    5.14 &    --2.31$\pm$0.10   &     --2.41$\pm$0.12  &     0.59$\pm$0.11  &       0.49$\pm$0.13  &      0.54$\pm$0.13 \\
HE0333-4001  & --2.64  & 6.18  &  --2.34$\pm$0.14 &   0.30$\pm$0.16  &    5.37 & $<$7.31 &    --2.18$\pm$0.13   &  $<$--2.24$\pm$0.15  &     0.46$\pm$0.14  &    $<$0.40$\pm$0.16  &      0.46$\pm$0.14 \\
HE0336-3829  & --2.75  & 6.15  &  --2.37$\pm$0.11 &   0.38$\pm$0.13  &    5.14 & $<$5.19 &    --2.41$\pm$0.10   &  $<$--2.36$\pm$0.12  &     0.34$\pm$0.11  &    $<$0.39$\pm$0.13  &      0.34$\pm$0.11 \\
HE0337-5127  & --2.62  & 6.09  &  --2.43$\pm$0.12 &   0.19$\pm$0.14  &    5.52 &    5.50 &    --2.03$\pm$0.11   &     --2.05$\pm$0.13  &     0.59$\pm$0.12  &       0.57$\pm$0.14  &      0.59$\pm$0.14 \\
HE0338-3945  & --2.41  & 8.24  &  --0.28$\pm$0.10 &   2.13$\pm$0.12  &    5.70 & $<$5.51 &    --1.85$\pm$0.09   &  $<$--2.04$\pm$0.11  &     0.56$\pm$0.10  &    $<$0.37$\pm$0.13  &      0.47$\pm$0.10 \\
HE0339-4027  & --1.81  & 6.87  &  --1.65$\pm$0.11 &   0.16$\pm$0.13  &    6.03 &    6.09 &    --1.52$\pm$0.10   &     --1.46$\pm$0.12  &     0.29$\pm$0.11  &       0.35$\pm$0.13  &      0.32$\pm$0.13 \\
HE0340-3430  & --1.95  & 6.79  &  --1.73$\pm$0.12 &   0.22$\pm$0.14  &    6.13 &    6.19 &    --1.42$\pm$0.11   &     --1.36$\pm$0.13  &     0.53$\pm$0.12  &       0.59$\pm$0.14  &      0.56$\pm$0.14 \\
HE0340-5355  & --2.89  & 5.41  &  --3.11$\pm$0.10 & --0.22$\pm$0.12  &    4.91 &    4.85 &    --2.64$\pm$0.09   &     --2.70$\pm$0.11  &     0.25$\pm$0.10  &       0.19$\pm$0.13  &      0.22$\pm$0.12 \\
HE0341-4024  & --1.82  & 6.84  &  --1.68$\pm$0.11 &   0.14$\pm$0.13  &    6.12 &    6.06 &    --1.43$\pm$0.10   &     --1.49$\pm$0.12  &     0.39$\pm$0.11  &       0.33$\pm$0.13  &      0.36$\pm$0.13 \\
HE0344+0139  & --1.81  & 7.10  &  --1.42$\pm$0.10 &   0.39$\pm$0.12  &    6.31 &    6.14 &    --1.24$\pm$0.09   &     --1.41$\pm$0.11  &     0.56$\pm$0.10  &       0.40$\pm$0.13  &      0.48$\pm$0.12 \\
HE0347-1819  & --2.78  & 5.78  &  --2.74$\pm$0.12 &   0.04$\pm$0.14  &    5.21 &    5.19 &    --2.34$\pm$0.11   &     --2.36$\pm$0.13  &     0.44$\pm$0.12  &       0.42$\pm$0.14  &      0.43$\pm$0.14 \\
HE0353-6024  & --3.17  & 5.64  &  --2.88$\pm$0.11 &   0.29$\pm$0.13  &    4.97 &    4.91 &    --2.58$\pm$0.10   &     --2.64$\pm$0.12  &     0.59$\pm$0.11  &       0.53$\pm$0.13  &      0.56$\pm$0.13 \\
HE0400-2917  & --2.88  & 5.72  &  --2.80$\pm$0.13 &   0.08$\pm$0.15  &    4.83 &    4.60 &    --2.72$\pm$0.12   &     --2.95$\pm$0.14  &     0.16$\pm$0.13  &     --0.07$\pm$0.15  &      0.05$\pm$0.15 \\
HE0401-0138  & --3.34  & 5.38  &  --3.14$\pm$0.10 &   0.20$\pm$0.12  &    4.81 &    4.76 &    --2.74$\pm$0.09   &     --2.79$\pm$0.11  &     0.60$\pm$0.10  &       0.55$\pm$0.13  &      0.57$\pm$0.12 \\
HE0417-0821  & --2.33  & 6.58  &  --1.94$\pm$0.13 &   0.39$\pm$0.15  &    5.69 &    5.58 &    --1.86$\pm$0.12   &     --1.97$\pm$0.14  &     0.47$\pm$0.13  &       0.36$\pm$0.15  &      0.41$\pm$0.15 \\
HE0430-4404  & --2.07  & 7.58  &  --0.94$\pm$0.11 &   1.13$\pm$0.13  &    5.90 & $<$5.85 &    --1.65$\pm$0.10   &  $<$--1.77$\pm$0.12  &     0.42$\pm$0.11  &    $<$0.30$\pm$0.13  &      0.42$\pm$0.11 \\
HE0430-4901  & --2.72  & 5.80  &  --2.72$\pm$0.10 &   0.00$\pm$0.12  &    5.06 &    5.02 &    --2.49$\pm$0.09   &     --2.53$\pm$0.11  &     0.23$\pm$0.10  &       0.19$\pm$0.13  &      0.21$\pm$0.12 \\
HE0432-0923  & --3.19  & 5.60  &  --2.92$\pm$0.12 &   0.27$\pm$0.14  &    4.86 &    4.80 &    --2.69$\pm$0.11   &     --2.75$\pm$0.13  &     0.50$\pm$0.12  &       0.44$\pm$0.14  &      0.47$\pm$0.14 \\
HE0436-4008  & --2.35  & 6.61  &  --1.91$\pm$0.12 &   0.44$\pm$0.14  &    5.76 &    5.67 &    --1.79$\pm$0.11   &     --1.88$\pm$0.13  &     0.56$\pm$0.12  &       0.47$\pm$0.14  &      0.52$\pm$0.14 \\
HE0441-4343  & --2.52  & 6.41  &  --2.11$\pm$0.10 &   0.41$\pm$0.12  &    5.55 &    5.56 &    --2.00$\pm$0.09   &     --1.99$\pm$0.11  &     0.52$\pm$0.10  &       0.53$\pm$0.13  &      0.53$\pm$0.12 \\
HE0442-1234  & --2.41  & 5.46  &  --3.06$\pm$0.10 & --0.65$\pm$0.12  &    5.49 &    5.51 &    --2.06$\pm$0.09   &     --2.04$\pm$0.11  &     0.35$\pm$0.10  &       0.37$\pm$0.13  &      0.36$\pm$0.12 \\
HE0447-4858  & --1.69  & 6.81  &  --1.71$\pm$0.12 & --0.02$\pm$0.14  & $<$6.57 &    6.72 & $<$--0.98$\pm$0.11   &     --0.83$\pm$0.13  &  $<$0.71$\pm$0.12  &       0.86$\pm$0.14  &      0.71$\pm$0.14 \\
HE0450-4705  & --3.10  & 6.36  &  --2.16$\pm$0.10 &   0.94$\pm$0.12  &    4.86 &    4.86 &    --2.69$\pm$0.09   &     --2.69$\pm$0.11  &     0.41$\pm$0.10  &       0.41$\pm$0.13  &      0.41$\pm$0.12 \\
HE0454-4758  & --3.10  & 5.87  &  --2.65$\pm$0.18 &   0.45$\pm$0.19  &    4.90 &    4.81 &    --2.65$\pm$0.18   &     --2.74$\pm$0.19  &     0.45$\pm$0.19  &       0.36$\pm$0.20  &      0.41$\pm$0.20 \\
HE0501-5139  & --2.38  & 6.48  &  --2.04$\pm$0.12 &   0.34$\pm$0.14  & $<$6.12 & $<$6.61 & $<$--1.43$\pm$0.11   &  $<$--1.68$\pm$0.13  &  $<$0.95$\pm$0.12  &    $<$0.70$\pm$0.14  &   $<$0.95$\pm$0.14 \\
HE0501-5644  & --2.41  & 6.33  &  --2.19$\pm$0.12 &   0.22$\pm$0.14  &    5.60 &    5.51 &    --1.95$\pm$0.11   &     --2.04$\pm$0.13  &     0.46$\pm$0.12  &       0.37$\pm$0.14  &      0.42$\pm$0.14 \\
HE0512-3835  & --2.40  & 5.82  &  --2.70$\pm$0.26 & --0.30$\pm$0.27  &    5.64 &    5.57 &    --1.91$\pm$0.26   &     --1.98$\pm$0.26  &     0.49$\pm$0.26  &       0.42$\pm$0.27  &      0.45$\pm$0.27 \\
HE0513-4557  & --2.79  & 5.84  &  --2.68$\pm$0.11 &   0.11$\pm$0.13  & $<$5.30 & $<$5.39 & $<$--2.25$\pm$0.10   &  $<$--2.16$\pm$0.12  &  $<$0.54$\pm$0.11  &    $<$0.63$\pm$0.13  &   $<$0.54$\pm$0.13 \\
HE0516-3820  & --2.33  & 6.56  &  --1.96$\pm$0.11 &   0.37$\pm$0.13  &    5.71 &    5.72 &    --1.84$\pm$0.10   &     --1.83$\pm$0.12  &     0.49$\pm$0.11  &       0.50$\pm$0.13  &      0.50$\pm$0.13 \\
HE0517-1952  & --2.61  & 5.46  &  --3.06$\pm$0.13 & --0.45$\pm$0.15  &    5.22 &    5.21 &    --2.33$\pm$0.12   &     --2.34$\pm$0.14  &     0.28$\pm$0.13  &       0.27$\pm$0.15  &      0.28$\pm$0.15 \\
HE0519-5525  & --2.52  & 6.28  &  --2.24$\pm$0.10 &   0.28$\pm$0.12  &    5.65 & $<$5.41 &    --1.90$\pm$0.09   &  $<$--2.14$\pm$0.11  &     0.62$\pm$0.10  &    $<$0.38$\pm$0.13  &      0.50$\pm$0.10 \\
HE0520-1748  & --2.52  & 6.40  &  --2.12$\pm$0.10 &   0.40$\pm$0.12  &    5.41 &    5.42 &    --2.14$\pm$0.09   &     --2.13$\pm$0.11  &     0.38$\pm$0.10  &       0.39$\pm$0.13  &      0.39$\pm$0.12 \\
HE0524-2055  & --2.58  & 5.59  &  --2.93$\pm$0.10 & --0.35$\pm$0.12  &    5.40 &    5.30 &    --2.15$\pm$0.09   &     --2.25$\pm$0.11  &     0.43$\pm$0.10  &       0.33$\pm$0.13  &      0.38$\pm$0.12 \\
HE0534-4615  & --2.01  & 6.66  &  --1.86$\pm$0.10 &   0.15$\pm$0.12  &    6.02 &    5.93 &    --1.53$\pm$0.09   &     --1.62$\pm$0.11  &     0.48$\pm$0.10  &       0.39$\pm$0.13  &      0.44$\pm$0.12 \\
HE0538-4515  & --1.52  & 7.14  &  --1.38$\pm$0.10 &   0.14$\pm$0.12  &    6.48 &    6.48 &    --1.07$\pm$0.09   &     --1.07$\pm$0.11  &     0.45$\pm$0.10  &       0.45$\pm$0.13  &      0.45$\pm$0.12 \\
HE0547-4539  & --3.01  & 5.99  &  --2.53$\pm$0.12 &   0.48$\pm$0.14  &    4.93 &    4.80 &    --2.62$\pm$0.11   &     --2.75$\pm$0.13  &     0.39$\pm$0.12  &       0.24$\pm$0.14  &      0.32$\pm$0.14 \\
HE0858-0016  & --2.73  & 4.91  &  --3.61$\pm$0.10 & --0.88$\pm$0.12  &    5.36 &    5.50 &    --2.19$\pm$0.09   &     --2.05$\pm$0.11  &     0.54$\pm$0.10  &       0.68$\pm$0.13  &      0.61$\pm$0.12 \\
HE0926-0508  & --2.78  & 6.36  &  --2.16$\pm$0.09 &   0.62$\pm$0.11  &    5.06 & $<$4.90 &    --2.49$\pm$0.08   &  $<$--2.65$\pm$0.10  &     0.29$\pm$0.09  &    $<$0.13$\pm$0.12  &      0.29$\pm$0.09 \\
HE0938+0114  & --2.51  & 6.53  &  --1.99$\pm$0.10 &   0.52$\pm$0.12  &    5.60 & $<$5.57 &    --1.95$\pm$0.09   &  $<$--1.98$\pm$0.11  &     0.56$\pm$0.10  &    $<$0.53$\pm$0.13  &      0.56$\pm$0.10 \\
HE0951-1152  & --2.62  & 5.98  &  --2.54$\pm$0.10 &   0.08$\pm$0.12  &    5.56 &    5.55 &    --1.99$\pm$0.09   &     --2.00$\pm$0.11  &     0.63$\pm$0.10  &       0.62$\pm$0.13  &      0.63$\pm$0.12 \\
HE1006-2218  & --2.69  & 6.41  &  --2.11$\pm$0.12 &   0.58$\pm$0.14  &    5.44 & $<$5.31 &    --2.11$\pm$0.11   &  $<$--2.24$\pm$0.13  &     0.58$\pm$0.12  &    $<$0.45$\pm$0.14  &      0.58$\pm$0.12 \\
HE1015-0027  & --2.66  & 6.53  &  --1.99$\pm$0.11 &   0.67$\pm$0.13  &    5.66 & $<$5.29 &    --1.89$\pm$0.10   &  $<$--2.26$\pm$0.12  &     0.77$\pm$0.11  &    $<$0.40$\pm$0.13  &      0.77$\pm$0.11 \\
HE1044-2509  & --2.89  & 6.03  &  --2.49$\pm$0.10 &   0.40$\pm$0.12  &    5.20 &    5.11 &    --2.35$\pm$0.09   &     --2.44$\pm$0.11  &     0.54$\pm$0.10  &       0.45$\pm$0.13  &      0.50$\pm$0.12 \\
HE1052-2548  & --2.29  & 6.76  &  --1.76$\pm$0.13 &   0.53$\pm$0.15  &    5.96 & $<$5.76 &    --1.59$\pm$0.12   &  $<$--1.79$\pm$0.14  &     0.70$\pm$0.13  &    $<$0.50$\pm$0.15  &      0.70$\pm$0.13 \\
HE1054-0059  & --3.34  & 4.48  &  --4.04$\pm$0.10 & --0.70$\pm$0.12  &    4.73 &    4.66 &    --2.82$\pm$0.09   &     --2.89$\pm$0.11  &     0.52$\pm$0.10  &       0.45$\pm$0.13  &      0.48$\pm$0.12 \\
HE1059-0118  & --2.81  & 5.98  &  --2.54$\pm$0.12 &   0.27$\pm$0.14  &    5.38 &    5.32 &    --2.17$\pm$0.11   &     --2.23$\pm$0.13  &     0.64$\pm$0.12  &       0.58$\pm$0.14  &      0.61$\pm$0.14 \\
HE1100-0137  & --2.92  & 6.16  &  --2.36$\pm$0.14 &   0.56$\pm$0.16  &    5.12 & $<$5.23 &    --2.43$\pm$0.13   &  $<$--2.32$\pm$0.15  &     0.49$\pm$0.14  &    $<$0.40$\pm$0.16  &      0.49$\pm$0.14 \\
HE1105+0027  & --2.42  & 8.00  &  --0.52$\pm$0.09 &   1.90$\pm$0.11  &    6.01 &    5.96 &    --1.54$\pm$0.08   &     --1.59$\pm$0.10  &     0.88$\pm$0.04  &       0.83$\pm$0.12  &      0.85$\pm$0.11 \\
HE1120-0153  & --2.77  & 6.33  &  --2.19$\pm$0.13 &   0.58$\pm$0.15  &    5.31 & $<$5.33 &    --2.24$\pm$0.12   &  $<$--2.22$\pm$0.14  &     0.53$\pm$0.13  &    $<$0.55$\pm$0.15  &      0.53$\pm$0.13 \\
HE1122-1429  & --2.65  & 6.29  &  --2.23$\pm$0.11 &   0.42$\pm$0.13  &    5.55 & $<$5.41 &    --2.00$\pm$0.10   &  $<$--2.14$\pm$0.12  &     0.65$\pm$0.11  &    $<$0.51$\pm$0.13  &      0.65$\pm$0.11 \\
HE1124-2335  & --2.95  & 6.43  &  --2.09$\pm$0.13 &   0.86$\pm$0.15  &    5.16 &    5.05 &    --2.39$\pm$0.12   &     --2.50$\pm$0.14  &     0.56$\pm$0.13  &       0.45$\pm$0.15  &      0.51$\pm$0.15 \\
HE1126-1735  & --2.69  & 6.11  &  --2.41$\pm$0.12 &   0.28$\pm$0.14  &    5.22 & $<$5.20 &    --2.33$\pm$0.11   &  $<$--2.35$\pm$0.13  &     0.36$\pm$0.12  &    $<$0.34$\pm$0.14  &      0.35$\pm$0.12 \\
HE1127-1143  & --2.73  & 6.25  &  --2.27$\pm$0.11 &   0.46$\pm$0.13  &    5.25 & $<$5.09 &    --2.30$\pm$0.10   &  $<$--2.46$\pm$0.12  &     0.43$\pm$0.11  &    $<$0.27$\pm$0.13  &      0.35$\pm$0.11 \\
HE1128-0823  & --2.71  & 6.41  &  --2.11$\pm$0.11 &   0.60$\pm$0.13  &    5.32 &    5.30 &    --2.23$\pm$0.10   &     --2.25$\pm$0.12  &     0.48$\pm$0.11  &       0.46$\pm$0.13  &      0.48$\pm$0.13 \\
HE1131+0141  & --2.48  & 6.26  &  --2.26$\pm$0.10 &   0.22$\pm$0.12  &    5.65 &    5.80 &    --1.90$\pm$0.09   &     --1.75$\pm$0.11  &     0.58$\pm$0.10  &       0.73$\pm$0.13  &      0.66$\pm$0.12 \\
HE1132+0125  & --2.42  & 6.35  &  --2.17$\pm$0.11 &   0.25$\pm$0.13  &    5.78 &    5.72 &    --1.77$\pm$0.10   &     --1.83$\pm$0.12  &     0.65$\pm$0.11  &       0.59$\pm$0.13  &      0.62$\pm$0.13 \\
HE1132+0204  & --2.55  & 6.10  &  --2.42$\pm$0.15 &   0.13$\pm$0.17  &    5.28 &    5.19 &    --2.27$\pm$0.14   &     --2.36$\pm$0.16  &     0.28$\pm$0.15  &       0.19$\pm$0.17  &      0.24$\pm$0.17 \\
HE1135+0139  & --2.33  & 7.20  &  --1.32$\pm$0.13 &   1.01$\pm$0.15  &    5.61 & $<$5.48 &    --1.94$\pm$0.12   &  $<$--2.07$\pm$0.14  &     0.39$\pm$0.13  &    $<$0.26$\pm$0.15  &      0.39$\pm$0.13 \\
HE1135-0344  & --2.63  & 6.79  &  --1.73$\pm$0.10 &   0.90$\pm$0.12  &    5.28 & $<$5.24 &    --2.27$\pm$0.09   &  $<$--2.31$\pm$0.11  &     0.36$\pm$0.10  &    $<$0.32$\pm$0.13  &      0.36$\pm$0.10 \\
HE1148-0037  & --3.47  & 5.92  &  --2.60$\pm$0.11 &   0.87$\pm$0.13  &    4.62 & $<$4.67 &    --2.93$\pm$0.10   &  $<$--2.88$\pm$0.12  &     0.54$\pm$0.11  &    $<$0.59$\pm$0.13  &      0.54$\pm$0.11 \\
HE1207-2031  & --2.82  & 6.53  &  --1.99$\pm$0.13 &   0.83$\pm$0.15  &    5.36 & $<$5.43 &    --2.19$\pm$0.12   &  $<$--2.12$\pm$0.14  &     0.63$\pm$0.13  &    $<$0.70$\pm$0.15  &      0.63$\pm$0.13 \\
HE1210+0048  & --2.28  & 6.72  &  --1.80$\pm$0.12 &   0.48$\pm$0.14  &    6.06 & $<$5.87 &    --1.49$\pm$0.11   &  $<$--1.68$\pm$0.13  &     0.79$\pm$0.12  &    $<$0.60$\pm$0.14  &      0.79$\pm$0.12 \\
HE1210-1956  & --2.57  & 6.10  &  --2.42$\pm$0.11 &   0.15$\pm$0.13  &    5.49 & $<$5.33 &    --2.06$\pm$0.10   &  $<$--2.22$\pm$0.12  &     0.51$\pm$0.11  &    $<$0.35$\pm$0.13  &      0.51$\pm$0.11 \\
HE1212-0127  & --2.15  & 5.97  &  --2.55$\pm$0.12 & --0.40$\pm$0.14  &    5.67 &    5.63 &    --1.88$\pm$0.11   &     --1.92$\pm$0.13  &     0.27$\pm$0.12  &       0.23$\pm$0.14  &      0.25$\pm$0.14 \\
HE1214-1819  & --3.01  & 5.86  &  --2.66$\pm$0.13 &   0.35$\pm$0.15  &    5.13 &    4.99 &    --2.42$\pm$0.12   &     --2.56$\pm$0.14  &     0.59$\pm$0.13  &       0.45$\pm$0.15  &      0.52$\pm$0.15 \\
HE1215+0149  & --2.90  & 5.86  &  --2.66$\pm$0.11 &   0.24$\pm$0.13  &    5.25 &    5.06 &    --2.30$\pm$0.10   &     --2.49$\pm$0.12  &     0.60$\pm$0.11  &       0.41$\pm$0.13  &      0.51$\pm$0.13 \\
HE1217-0540  & --2.95  & 6.39  &  --2.13$\pm$0.13 &   0.82$\pm$0.15  &    5.12 &    5.11 &    --2.43$\pm$0.12   &     --2.44$\pm$0.14  &     0.52$\pm$0.13  &       0.51$\pm$0.15  &      0.52$\pm$0.15 \\
HE1219-0312  & --2.81  & 5.89  &  --2.63$\pm$0.11 &   0.18$\pm$0.13  &    5.11 &    4.92 &    --2.44$\pm$0.10   &     --2.63$\pm$0.12  &     0.37$\pm$0.11  &       0.18$\pm$0.13  &      0.28$\pm$0.13 \\
HE1221-0522  & --2.84  & 6.26  &  --2.26$\pm$0.11 &   0.58$\pm$0.13  &    5.22 & $<$5.14 &    --2.33$\pm$0.10   &  $<$--2.41$\pm$0.12  &     0.51$\pm$0.11  &    $<$0.43$\pm$0.13  &      0.51$\pm$0.11 \\
HE1221-1948  & --3.36  & 6.46  &  --2.06$\pm$0.12 &   1.30$\pm$0.14  &    5.11 & $<$4.89 &    --2.44$\pm$0.11   &  $<$--2.66$\pm$0.13  &     0.92$\pm$0.12  &    $<$0.70$\pm$0.14  &      0.92$\pm$0.12 \\
HE1222-0200  & --2.45  & 6.24  &  --2.28$\pm$0.11 &   0.17$\pm$0.13  &    5.78 &    5.77 &    --1.77$\pm$0.10   &     --1.78$\pm$0.12  &     0.68$\pm$0.11  &       0.67$\pm$0.13  &      0.68$\pm$0.13 \\
HE1222-0336  & --2.04  & 6.54  &  --1.98$\pm$0.09 &   0.06$\pm$0.11  &    5.83 &    5.84 &    --1.72$\pm$0.08   &     --1.71$\pm$0.10  &     0.32$\pm$0.09  &       0.33$\pm$0.12  &      0.33$\pm$0.11 \\
HE1225+0155  & --2.75  & 5.98  &  --2.54$\pm$0.12 &   0.21$\pm$0.14  &    5.23 &    5.21 &    --2.32$\pm$0.11   &     --2.34$\pm$0.13  &     0.43$\pm$0.12  &       0.41$\pm$0.14  &      0.42$\pm$0.14 \\
HE1225-0515  & --1.96  & 7.14  &  --1.38$\pm$0.11 &   0.58$\pm$0.13  &    5.96 &    5.93 &    --1.59$\pm$0.10   &     --1.62$\pm$0.12  &     0.37$\pm$0.11  &       0.34$\pm$0.13  &      0.35$\pm$0.13 \\
HE1230-1724  & --2.30  & 6.42  &  --2.10$\pm$0.14 &   0.20$\pm$0.16  &    5.66 & $<$5.63 &    --1.89$\pm$0.13   &  $<$--1.92$\pm$0.15  &     0.41$\pm$0.14  &    $<$0.38$\pm$0.16  &      0.41$\pm$0.14 \\
HE1237-3103  & --2.91  & 5.51  &  --3.01$\pm$0.12 & --0.10$\pm$0.14  &    4.84 &    4.84 &    --2.71$\pm$0.11   &     --2.71$\pm$0.13  &     0.20$\pm$0.12  &       0.20$\pm$0.14  &      0.20$\pm$0.14 \\
HE1243-1425  & --2.67  & 6.25  &  --2.27$\pm$0.11 &   0.40$\pm$0.13  &    5.10 &    5.21 &    --2.45$\pm$0.10   &     --2.34$\pm$0.12  &     0.22$\pm$0.11  &       0.33$\pm$0.13  &      0.28$\pm$0.13 \\
HE1245-1616  & --2.98  & 6.71  &  --1.81$\pm$0.12 &   1.17$\pm$0.14  &    5.31 & $<$5.17 &    --2.24$\pm$0.11   &  $<$--2.38$\pm$0.13  &     0.74$\pm$0.12  &    $<$0.60$\pm$0.14  &      0.74$\pm$0.12 \\
HE1246-1344  & --3.40  & 5.00  &  --3.52$\pm$0.11 & --0.12$\pm$0.13  &    5.20 &    5.08 &    --2.35$\pm$0.10   &     --2.47$\pm$0.12  &     1.05$\pm$0.11  &       0.93$\pm$0.13  &      0.99$\pm$0.13 \\
HE1247-2114  & --2.61  & 6.26  &  --2.26$\pm$0.12 &   0.35$\pm$0.14  &    5.47 &    5.52 &    --2.08$\pm$0.11   &     --2.03$\pm$0.13  &     0.53$\pm$0.12  &       0.58$\pm$0.14  &      0.55$\pm$0.14 \\
HE1248-1800  & --2.89  & 6.19  &  --2.33$\pm$0.11 &   0.56$\pm$0.13  &    5.25 &    5.04 &    --2.30$\pm$0.10   &     --2.51$\pm$0.12  &     0.59$\pm$0.11  &       0.38$\pm$0.13  &      0.48$\pm$0.13 \\
HE1249-2932  & --2.65  & 5.40  &  --3.12$\pm$0.12 & --0.47$\pm$0.14  &    5.35 &    5.40 &    --2.20$\pm$0.11   &     --2.15$\pm$0.13  &     0.45$\pm$0.12  &       0.50$\pm$0.14  &      0.47$\pm$0.14 \\
HE1249-3121  & --3.23  & 7.11  &  --1.41$\pm$0.12 &   1.82$\pm$0.14  &    4.78 & $<$4.67 &    --2.77$\pm$0.11   &  $<$--2.88$\pm$0.13  &     0.46$\pm$0.12  &    $<$0.35$\pm$0.14  &      0.46$\pm$0.12 \\
HE1251-0104  & --2.73  & 5.98  &  --2.54$\pm$0.13 &   0.19$\pm$0.15  &    5.22 &    5.07 &    --2.33$\pm$0.12   &     --2.48$\pm$0.14  &     0.40$\pm$0.13  &       0.25$\pm$0.15  &      0.33$\pm$0.15 \\
HE1252+0044  & --3.28  & 5.81  &  --2.71$\pm$0.13 &   0.57$\pm$0.15  &    4.98 &    4.87 &    --2.57$\pm$0.12   &     --2.58$\pm$0.14  &     0.71$\pm$0.13  &       0.70$\pm$0.15  &      0.71$\pm$0.15 \\
HE1252-0117  & --2.89  & 5.45  &  --3.07$\pm$0.12 & --0.18$\pm$0.14  &    4.93 & $<$4.95 &    --2.62$\pm$0.11   &  $<$--2.60$\pm$0.13  &     0.27$\pm$0.12  &    $<$0.29$\pm$0.14  &      0.28$\pm$0.14 \\
HE1254+0009  & --2.94  & 5.43  &  --3.09$\pm$0.10 & --0.15$\pm$0.12  &    5.26 &    5.24 &    --2.29$\pm$0.09   &     --2.31$\pm$0.11  &     0.65$\pm$0.10  &       0.63$\pm$0.13  &      0.64$\pm$0.12 \\
HE1256-0228  & --2.07  & 6.33  &  --2.19$\pm$0.12 & --0.12$\pm$0.14  &    5.55 &    5.31 &    --2.00$\pm$0.11   &     --2.24$\pm$0.13  &     0.07$\pm$0.12  &     --0.17$\pm$0.14  &    --0.05$\pm$0.14 \\
HE1256-0651  & --2.36  & 6.69  &  --1.83$\pm$0.12 &   0.53$\pm$0.14  &    5.42 & $<$5.49 &    --2.13$\pm$0.11   &  $<$--2.06$\pm$0.13  &     0.23$\pm$0.12  &    $<$0.30$\pm$0.14  &      0.23$\pm$0.12 \\
HE1259-0621  & --2.64  & 6.35  &  --2.17$\pm$0.12 &   0.47$\pm$0.14  &    5.36 &    5.32 &    --2.19$\pm$0.11   &     --2.23$\pm$0.13  &     0.45$\pm$0.12  &       0.41$\pm$0.14  &      0.43$\pm$0.14 \\
HE1300+0157  & --3.76  & 5.82  &  --2.70$\pm$0.14 &   1.06$\pm$0.16  &    4.55 &    4.34 &    --3.00$\pm$0.13   &     --3.21$\pm$0.15  &     0.76$\pm$0.14  &       0.55$\pm$0.16  &      0.66$\pm$0.16 \\
HE1300-0641  & --3.14  & 6.53  &  --1.99$\pm$0.14 &   1.15$\pm$0.16  &    4.38 & $<$4.51 &    --3.17$\pm$0.13   &  $<$--3.04$\pm$0.15  &   --0.03$\pm$0.14  &    $<$0.10$\pm$0.16  &    --0.03$\pm$0.14 \\
HE1300-0642  & --3.03  & 5.90  &  --2.62$\pm$0.11 &   0.41$\pm$0.13  &    5.07 &    5.15 &    --2.48$\pm$0.10   &     --2.40$\pm$0.12  &     0.55$\pm$0.11  &       0.63$\pm$0.13  &      0.59$\pm$0.13 \\
HE1300-2201  & --2.61  & 7.10  &  --1.42$\pm$0.13 &   1.19$\pm$0.15  &    5.45 &    5.26 &    --2.10$\pm$0.12   &     --2.29$\pm$0.14  &     0.51$\pm$0.13  &       0.32$\pm$0.15  &      0.42$\pm$0.15 \\
HE1300-2431  & --3.25  & 5.17  &  --3.35$\pm$0.11 & --0.10$\pm$0.13  &    4.71 &    4.59 &    --2.84$\pm$0.10   &     --2.96$\pm$0.12  &     0.41$\pm$0.11  &       0.29$\pm$0.13  &      0.35$\pm$0.13 \\
HE1305-0331  & --3.26  & 6.53  &  --1.99$\pm$0.11 &   1.27$\pm$0.13  &    4.64 & $<$4.59 &    --2.91$\pm$0.10   &  $<$--2.96$\pm$0.12  &     0.35$\pm$0.11  &    $<$0.30$\pm$0.13  &      0.35$\pm$0.11 \\
HE1311-1412  & --2.91  & 5.41  &  --3.11$\pm$0.10 & --0.20$\pm$0.12  &    5.11 &    4.97 &    --2.44$\pm$0.09   &     --2.58$\pm$0.11  &     0.47$\pm$0.10  &       0.33$\pm$0.13  &      0.40$\pm$0.12 \\
HE1314-3036  & --2.99  & 5.30  &  --3.22$\pm$0.09 & --0.23$\pm$0.11  &    5.15 &    5.05 &    --2.40$\pm$0.08   &     --2.50$\pm$0.10  &     0.59$\pm$0.09  &       0.49$\pm$0.12  &      0.54$\pm$0.11 \\
HE1320-1339  & --2.78  & 5.15  &  --3.37$\pm$0.12 & --0.59$\pm$0.14  &    5.24 &    5.13 &    --2.31$\pm$0.11   &     --2.42$\pm$0.13  &     0.47$\pm$0.12  &       0.36$\pm$0.14  &      0.41$\pm$0.14 \\
HE1330-0354  & --2.29  & 7.01  &  --1.51$\pm$0.12 &   0.78$\pm$0.14  &    5.82 &    5.67 &    --1.73$\pm$0.11   &     --1.88$\pm$0.13  &     0.56$\pm$0.12  &       0.41$\pm$0.14  &      0.48$\pm$0.14 \\
HE1330-0607  & --2.33  & 6.37  &  --2.15$\pm$0.13 &   0.18$\pm$0.15  &    5.59 &    5.67 &    --1.96$\pm$0.12   &     --1.88$\pm$0.14  &     0.37$\pm$0.13  &       0.45$\pm$0.15  &      0.41$\pm$0.15 \\
HE1332-0309  & --2.46  & 6.19  &  --2.33$\pm$0.12 &   0.13$\pm$0.14  &    5.58 &    5.44 &    --1.97$\pm$0.11   &     --2.11$\pm$0.13  &     0.49$\pm$0.12  &       0.35$\pm$0.14  &      0.42$\pm$0.14 \\
HE1333-0340  & --2.64  & 6.26  &  --2.26$\pm$0.10 &   0.38$\pm$0.12  &    5.23 & $<$5.21 &    --2.32$\pm$0.09   &  $<$--2.34$\pm$0.11  &     0.32$\pm$0.10  &    $<$0.30$\pm$0.13  &      0.32$\pm$0.10 \\
HE1335+0135  & --2.47  & 6.15  &  --2.37$\pm$0.09 &   0.10$\pm$0.11  &    5.53 &    5.50 &    --2.02$\pm$0.08   &     --2.05$\pm$0.10  &     0.45$\pm$0.09  &       0.42$\pm$0.12  &      0.44$\pm$0.11 \\
HE1337+0012  & --3.44  & 5.96  &  --2.56$\pm$0.11 &   0.88$\pm$0.13  &    4.53 & $<$4.82 &    --3.02$\pm$0.10   &  $<$--2.73$\pm$0.12  &     0.42$\pm$0.11  &    $<$0.35$\pm$0.13  &      0.42$\pm$0.11 \\
HE1337-0453  & --2.34  & 6.51  &  --2.01$\pm$0.11 &   0.33$\pm$0.13  &    5.63 & $<$5.57 &    --1.92$\pm$0.10   &  $<$--1.98$\pm$0.12  &     0.42$\pm$0.11  &    $<$0.36$\pm$0.13  &      0.42$\pm$0.11 \\
HE1343-0640  & --1.90  & 7.33  &  --1.19$\pm$0.15 &   0.71$\pm$0.17  &    6.02 &    6.08 &    --1.53$\pm$0.14   &     --1.47$\pm$0.16  &     0.37$\pm$0.15  &       0.43$\pm$0.17  &      0.40$\pm$0.17 \\
HE1345-0206  & --2.82  & 6.05  &  --2.47$\pm$0.12 &   0.35$\pm$0.14  &    5.07 &    5.01 &    --2.48$\pm$0.11   &     --2.54$\pm$0.13  &     0.34$\pm$0.12  &       0.28$\pm$0.14  &      0.31$\pm$0.14 \\
HE1351-1049  & --3.46  & 6.70  &  --1.82$\pm$0.11 &   1.64$\pm$0.13  &    4.61 & $<$4.54 &    --2.94$\pm$0.10   &  $<$--3.01$\pm$0.12  &     0.52$\pm$0.11  &    $<$0.45$\pm$0.13  &      0.52$\pm$0.11 \\
HE1413-1954  & --3.22  & 6.88  &  --1.64$\pm$0.12 &   1.58$\pm$0.14  &    5.09 & $<$4.93 &    --2.46$\pm$0.11   &  $<$--2.62$\pm$0.13  &     0.76$\pm$0.12  &    $<$0.60$\pm$0.14  &      0.76$\pm$0.12 \\
HE1419-1759  & --3.18  & 5.04  &  --3.48$\pm$0.11 & --0.30$\pm$0.13  &    5.22 &    5.02 &    --2.33$\pm$0.10   &     --2.53$\pm$0.12  &     0.85$\pm$0.11  &       0.65$\pm$0.13  &      0.75$\pm$0.13 \\
HE1421-2006  & --2.65  & 6.20  &  --2.32$\pm$0.10 &   0.33$\pm$0.12  &    5.46 &    5.22 &    --2.09$\pm$0.09   &     --2.33$\pm$0.11  &     0.56$\pm$0.10  &       0.33$\pm$0.13  &      0.45$\pm$0.12 \\
HE1430+0053  & --3.03  & 5.78  &  --2.74$\pm$0.11 &   0.29$\pm$0.13  &    5.05 &    4.94 &    --2.50$\pm$0.10   &     --2.61$\pm$0.12  &     0.53$\pm$0.11  &       0.42$\pm$0.13  &      0.47$\pm$0.13 \\
HE1430-0026  & --2.79  & 6.21  &  --2.31$\pm$0.12 &   0.48$\pm$0.14  &    5.44 &    5.46 &    --2.11$\pm$0.11   &     --2.09$\pm$0.13  &     0.68$\pm$0.12  &       0.70$\pm$0.14  &      0.69$\pm$0.14 \\
HE1430-1123  & --2.71  & 7.56  &  --0.96$\pm$0.12 &   1.75$\pm$0.14  &    5.87 & $<$5.74 &    --1.68$\pm$0.11   &  $<$--1.81$\pm$0.13  &     1.03$\pm$0.12  &    $<$0.90$\pm$0.14  &      1.03$\pm$0.12 \\
HE1431-2142  & --2.60  & 6.40  &  --2.12$\pm$0.10 &   0.48$\pm$0.12  &    5.44 & $<$5.35 &    --2.11$\pm$0.09   &  $<$--2.20$\pm$0.11  &     0.49$\pm$0.10  &    $<$0.40$\pm$0.13  &      0.49$\pm$0.10 \\
HE1500-1628  & --2.31  & 6.30  &  --2.22$\pm$0.11 &   0.09$\pm$0.13  &    5.38 &    5.32 &    --2.17$\pm$0.10   &     --2.23$\pm$0.12  &     0.14$\pm$0.11  &       0.08$\pm$0.13  &      0.11$\pm$0.13 \\
HE2133-1432  & --2.02  & 6.63  &  --1.89$\pm$0.11 &   0.13$\pm$0.13  &    6.18 &    5.94 &    --1.37$\pm$0.10   &     --1.61$\pm$0.12  &     0.65$\pm$0.11  &       0.41$\pm$0.13  &      0.53$\pm$0.13 \\
HE2134+0001  & --2.22  & 6.51  &  --2.01$\pm$0.12 &   0.21$\pm$0.14  &    5.85 &    5.73 &    --1.70$\pm$0.11   &     --1.82$\pm$0.13  &     0.52$\pm$0.12  &       0.40$\pm$0.14  &      0.46$\pm$0.14 \\
HE2139-1851  & --3.25  & 5.73  &  --2.79$\pm$0.21 &   0.46$\pm$0.22  &    4.78 &    4.65 &    --2.77$\pm$0.21   &     --2.90$\pm$0.21  &     0.48$\pm$0.22  &       0.35$\pm$0.22  &      0.41$\pm$0.22 \\
HE2143+0030  & --2.43  & 5.73  &  --2.79$\pm$0.12 & --0.36$\pm$0.14  &    5.38 &    5.62 &    --2.17$\pm$0.11   &     --1.93$\pm$0.13  &     0.26$\pm$0.12  &       0.50$\pm$0.14  &      0.38$\pm$0.14 \\
HE2145-3025  & --2.69  & 5.63  &  --2.89$\pm$0.09 & --0.20$\pm$0.11  &    4.88 &    4.94 &    --2.67$\pm$0.08   &     --2.61$\pm$0.10  &     0.02$\pm$0.09  &       0.08$\pm$0.12  &      0.05$\pm$0.11 \\
HE2150-0825  & --1.98  & 7.93  &  --0.59$\pm$0.10 &   1.39$\pm$0.12  &    6.14 &    6.06 &    --1.41$\pm$0.09   &     --1.49$\pm$0.11  &     0.57$\pm$0.10  &       0.49$\pm$0.13  &      0.53$\pm$0.12 \\
HE2151-2858  & --2.38  & 6.36  &  --2.16$\pm$0.10 &   0.22$\pm$0.12  &    5.72 &    5.74 &    --1.83$\pm$0.09   &     --1.81$\pm$0.11  &     0.55$\pm$0.10  &       0.57$\pm$0.13  &      0.56$\pm$0.12 \\
HE2153-2719  & --2.49  & 6.07  &  --2.45$\pm$0.10 &   0.04$\pm$0.12  &    5.57 &    5.68 &    --1.98$\pm$0.09   &     --1.87$\pm$0.11  &     0.51$\pm$0.10  &       0.62$\pm$0.13  &      0.56$\pm$0.12 \\
HE2154-2838  & --1.85  & 6.63  &  --1.89$\pm$0.11 & --0.04$\pm$0.13  &    6.06 &    6.26 &    --1.49$\pm$0.10   &     --1.19$\pm$0.12  &     0.36$\pm$0.11  &       0.56$\pm$0.13  &      0.46$\pm$0.13 \\
HE2155+0136  & --2.07  & 6.38  &  --2.14$\pm$0.10 & --0.07$\pm$0.12  &    5.76 &    5.65 &    --1.79$\pm$0.09   &     --1.90$\pm$0.11  &     0.28$\pm$0.10  &       0.17$\pm$0.13  &      0.23$\pm$0.12 \\
HE2156-3130  & --3.13  & 5.98  &  --2.54$\pm$0.13 &   0.59$\pm$0.15  &    5.16 &    4.91 &    --2.39$\pm$0.12   &     --2.64$\pm$0.14  &     0.74$\pm$0.13  &       0.51$\pm$0.15  &      0.63$\pm$0.15 \\
HE2158-3112  & --2.75  & 5.65  &  --2.87$\pm$0.13 & --0.12$\pm$0.15  &    5.51 &    5.60 &    --2.04$\pm$0.12   &     --1.95$\pm$0.14  &     0.71$\pm$0.13  &       0.80$\pm$0.15  &      0.76$\pm$0.15 \\
HE2200-2030  & --2.00  & 6.73  &  --1.79$\pm$0.14 &   0.21$\pm$0.16  &    6.09 & $<$5.95 &    --1.46$\pm$0.13   &  $<$--1.60$\pm$0.15  &     0.54$\pm$0.14  &    $<$0.40$\pm$0.16  &      0.54$\pm$0.14 \\
HE2201-0637  & --2.61  & 6.04  &  --2.48$\pm$0.11 &   0.13$\pm$0.13  &    5.26 &    5.40 &    --2.29$\pm$0.10   &     --2.15$\pm$0.12  &     0.32$\pm$0.11  &       0.46$\pm$0.13  &      0.39$\pm$0.13 \\
HE2204-1703  & --2.79  & 5.88  &  --2.64$\pm$0.16 &   0.15$\pm$0.17  &    5.37 &    5.20 &    --2.18$\pm$0.15   &     --2.35$\pm$0.17  &     0.61$\pm$0.16  &       0.44$\pm$0.18  &      0.53$\pm$0.18 \\
HE2206-2245  & --2.73  & 5.99  &  --2.53$\pm$0.10 &   0.20$\pm$0.12  &    5.32 &    5.18 &    --2.23$\pm$0.09   &     --2.37$\pm$0.11  &     0.50$\pm$0.10  &       0.36$\pm$0.13  &      0.43$\pm$0.12 \\
HE2216-0621  & --3.23  & 4.72  &  --3.80$\pm$0.11 & --0.57$\pm$0.13  &    4.89 &    4.70 &    --2.66$\pm$0.10   &     --2.85$\pm$0.12  &     0.57$\pm$0.11  &       0.38$\pm$0.13  &      0.47$\pm$0.13 \\
HE2216-1548  & --1.70  & 6.34  &  --2.18$\pm$0.12 & --0.48$\pm$0.14  &    5.94 &    5.90 &    --1.61$\pm$0.11   &     --1.65$\pm$0.13  &     0.09$\pm$0.12  &       0.05$\pm$0.14  &      0.07$\pm$0.14 \\
HE2217-0706  & --2.56  & 5.33  &  --3.19$\pm$0.11 & --0.63$\pm$0.13  &    5.52 &    5.39 &    --2.03$\pm$0.10   &     --2.16$\pm$0.12  &     0.53$\pm$0.11  &       0.40$\pm$0.13  &      0.47$\pm$0.13 \\
HE2217-1523  & --2.62  & 5.87  &  --2.65$\pm$0.10 & --0.03$\pm$0.12  &    5.39 &    5.32 &    --2.16$\pm$0.09   &     --2.23$\pm$0.11  &     0.46$\pm$0.10  &       0.39$\pm$0.13  &      0.43$\pm$0.12 \\
HE2219-0713  & --2.91  & 5.37  &  --3.15$\pm$0.11 & --0.24$\pm$0.13  &    5.04 &    4.82 &    --2.51$\pm$0.10   &     --2.73$\pm$0.12  &     0.40$\pm$0.11  &       0.18$\pm$0.13  &      0.29$\pm$0.13 \\
HE2221-4150  & --2.03  & 6.68  &  --1.84$\pm$0.10 &   0.19$\pm$0.12  &    5.84 &    5.84 &    --1.71$\pm$0.09   &     --1.71$\pm$0.11  &     0.32$\pm$0.10  &       0.32$\pm$0.13  &      0.32$\pm$0.12 \\
HE2222-4156  & --2.73  & 6.04  &  --2.48$\pm$0.09 &   0.25$\pm$0.11  &    5.40 &    5.16 &    --2.15$\pm$0.08   &     --2.39$\pm$0.10  &     0.58$\pm$0.09  &       0.34$\pm$0.12  &      0.46$\pm$0.11 \\
HE2224+0143  & --2.58  & 6.21  &  --2.31$\pm$0.12 &   0.27$\pm$0.14  &    5.54 &    5.52 &    --2.01$\pm$0.11   &     --2.03$\pm$0.13  &     0.57$\pm$0.12  &       0.55$\pm$0.14  &      0.56$\pm$0.14 \\
HE2224-4103  & --2.64  & 6.08  &  --2.44$\pm$0.10 &   0.20$\pm$0.12  &    5.46 &    5.45 &    --2.09$\pm$0.09   &     --2.10$\pm$0.11  &     0.55$\pm$0.10  &       0.54$\pm$0.13  &      0.55$\pm$0.12 \\
HE2226-4102  & --2.87  & 6.07  &  --2.45$\pm$0.11 &   0.42$\pm$0.13  &    5.27 &    5.11 &    --2.28$\pm$0.10   &     --2.44$\pm$0.12  &     0.59$\pm$0.11  &       0.43$\pm$0.13  &      0.51$\pm$0.13 \\
HE2227-4044  & --2.32  & 7.80  &  --0.72$\pm$0.10 &   1.60$\pm$0.12  &    5.78 &    5.68 &    --1.77$\pm$0.09   &     --1.87$\pm$0.11  &     0.55$\pm$0.10  &       0.45$\pm$0.13  &      0.50$\pm$0.12 \\
HE2228-3806  & --3.07  & 5.79  &  --2.73$\pm$0.15 &   0.34$\pm$0.17  &    5.04 &    4.97 &    --2.51$\pm$0.14   &     --2.58$\pm$0.16  &     0.56$\pm$0.15  &       0.49$\pm$0.17  &      0.53$\pm$0.17 \\
HE2229-4153  & --2.62  & 6.28  &  --2.24$\pm$0.12 &   0.38$\pm$0.14  &    5.44 &    5.46 &    --2.11$\pm$0.11   &     --2.09$\pm$0.13  &     0.51$\pm$0.12  &       0.53$\pm$0.14  &      0.52$\pm$0.14 \\
HE2231-0622  & --2.12  & 6.40  &  --2.12$\pm$0.10 &   0.00$\pm$0.12  &    5.76 &    5.77 &    --1.79$\pm$0.09   &     --1.78$\pm$0.11  &     0.33$\pm$0.10  &       0.34$\pm$0.13  &      0.34$\pm$0.12 \\
HE2234-0521  & --2.78  & 6.16  &  --2.36$\pm$0.11 &   0.42$\pm$0.13  &    5.51 &    5.49 &    --2.04$\pm$0.10   &     --2.06$\pm$0.12  &     0.74$\pm$0.11  &       0.72$\pm$0.13  &      0.73$\pm$0.13 \\
HE2238-2152  & --2.40  & 6.27  &  --2.25$\pm$0.11 &   0.15$\pm$0.13  &    5.57 &    5.49 &    --1.98$\pm$0.10   &     --2.06$\pm$0.12  &     0.42$\pm$0.11  &       0.34$\pm$0.13  &      0.38$\pm$0.13 \\
HE2240-0412  & --2.20  & 7.69  &  --0.83$\pm$0.11 &   1.37$\pm$0.13  &    5.76 &    5.68 &    --1.79$\pm$0.10   &     --1.87$\pm$0.12  &     0.41$\pm$0.11  &       0.33$\pm$0.13  &      0.37$\pm$0.13 \\
HE2242-1930  & --2.21  & 6.37  &  --2.15$\pm$0.13 &   0.06$\pm$0.15  &    5.69 &    5.69 &    --1.86$\pm$0.12   &     --1.86$\pm$0.14  &     0.35$\pm$0.13  &       0.35$\pm$0.15  &      0.35$\pm$0.15 \\
HE2243-0151  & --1.61  & 7.09  &  --1.43$\pm$0.11 &   0.18$\pm$0.13  &    6.25 &    6.24 &    --1.30$\pm$0.10   &     --1.31$\pm$0.12  &     0.31$\pm$0.11  &       0.30$\pm$0.13  &      0.30$\pm$0.13 \\
HE2244-1503  & --2.88  & 5.76  &  --2.76$\pm$0.13 &   0.12$\pm$0.15  &    5.21 &    5.12 &    --2.34$\pm$0.12   &     --2.43$\pm$0.14  &     0.54$\pm$0.13  &       0.45$\pm$0.15  &      0.50$\pm$0.15 \\
HE2247-3705  & --2.27  & 6.63  &  --1.89$\pm$0.10 &   0.38$\pm$0.12  &    5.69 &    5.66 &    --1.86$\pm$0.09   &     --1.89$\pm$0.11  &     0.41$\pm$0.10  &       0.38$\pm$0.13  &      0.40$\pm$0.12 \\
HE2248-3345  & --2.74  & 5.95  &  --2.57$\pm$0.09 &   0.17$\pm$0.11  &    4.91 &    4.90 &    --2.64$\pm$0.08   &     --2.65$\pm$0.10  &     0.10$\pm$0.09  &       0.09$\pm$0.12  &      0.10$\pm$0.11 \\
HE2250-2132  & --2.22  & 6.61  &  --1.91$\pm$0.11 &   0.31$\pm$0.13  &    5.73 &    5.87 &    --1.82$\pm$0.10   &     --1.68$\pm$0.12  &     0.40$\pm$0.11  &       0.54$\pm$0.13  &      0.47$\pm$0.13 \\
HE2252-4157  & --1.93  & 6.45  &  --2.07$\pm$0.13 & --0.14$\pm$0.15  &    5.84 &    5.67 &    --1.71$\pm$0.12   &     --1.88$\pm$0.14  &     0.22$\pm$0.13  &       0.05$\pm$0.15  &      0.14$\pm$0.15 \\
HE2252-4225  & --2.83  & 5.24  &  --3.28$\pm$0.11 & --0.45$\pm$0.13  &    5.03 &    5.00 &    --2.52$\pm$0.10   &     --2.55$\pm$0.12  &     0.31$\pm$0.11  &       0.28$\pm$0.13  &      0.30$\pm$0.13 \\
HE2258-3456  & --2.97  & 5.36  &  --3.16$\pm$0.10 & --0.19$\pm$0.12  &    5.18 &    4.95 &    --2.37$\pm$0.09   &     --2.60$\pm$0.11  &     0.60$\pm$0.10  &       0.37$\pm$0.13  &      0.48$\pm$0.12 \\
HE2259-3407  & --2.29  & 6.85  &  --1.67$\pm$0.12 &   0.62$\pm$0.14  &    5.72 &    5.78 &    --1.83$\pm$0.11   &     --1.77$\pm$0.13  &     0.46$\pm$0.12  &       0.52$\pm$0.14  &      0.49$\pm$0.14 \\
HE2301-4024  & --2.11  & 6.66  &  --1.86$\pm$0.12 &   0.25$\pm$0.14  &    5.89 &    5.87 &    --1.66$\pm$0.11   &     --1.68$\pm$0.13  &     0.45$\pm$0.12  &       0.43$\pm$0.14  &      0.44$\pm$0.14 \\
HE2301-4126  & --2.37  & 6.51  &  --2.01$\pm$0.11 &   0.36$\pm$0.13  &    5.46 &    5.59 &    --2.09$\pm$0.10   &     --1.96$\pm$0.12  &     0.28$\pm$0.11  &       0.41$\pm$0.13  &      0.34$\pm$0.13 \\
HE2304-4153  & --3.02  & 4.86  &  --3.66$\pm$0.13 & --0.64$\pm$0.15  &    4.83 &    4.88 &    --2.72$\pm$0.12   &     --2.67$\pm$0.14  &     0.30$\pm$0.13  &       0.35$\pm$0.15  &      0.32$\pm$0.15 \\
HE2311+0129  & --2.78  & 6.02  &  --2.50$\pm$0.16 &   0.28$\pm$0.17  &    5.40 &    5.24 &    --2.15$\pm$0.15   &     --2.31$\pm$0.17  &     0.63$\pm$0.16  &       0.47$\pm$0.18  &      0.55$\pm$0.18 \\
HE2314-1554  & --3.27  & 5.80  &  --2.72$\pm$0.12 &   0.55$\pm$0.14  &    5.24 &    5.43 &    --2.31$\pm$0.11   &     --2.12$\pm$0.13  &     0.96$\pm$0.12  &       1.15$\pm$0.14  &      1.10$\pm$0.14 \\
HE2319-0852  & --3.38  & 4.74  &  --3.78$\pm$0.11 & --0.40$\pm$0.13  &    4.73 &    4.72 &    --2.82$\pm$0.10   &     --2.83$\pm$0.12  &     0.56$\pm$0.11  &       0.55$\pm$0.13  &      0.56$\pm$0.13 \\
HE2325-0755  & --2.85  & 5.99  &  --2.53$\pm$0.11 &   0.32$\pm$0.13  &    5.14 & $<$5.03 &    --2.41$\pm$0.10   &  $<$--2.52$\pm$0.12  &     0.44$\pm$0.11  &    $<$0.33$\pm$0.13  &      0.44$\pm$0.11 \\
HE2326+0038  & --2.77  & 6.01  &  --2.51$\pm$0.13 &   0.26$\pm$0.15  &    5.21 &    5.23 &    --2.34$\pm$0.12   &     --2.32$\pm$0.14  &     0.43$\pm$0.13  &       0.45$\pm$0.15  &      0.44$\pm$0.15 \\
HE2327-5642  & --2.95  & 5.94  &  --2.58$\pm$0.17 &   0.37$\pm$0.18  &    4.96 &    4.67 &    --2.59$\pm$0.17   &     --2.88$\pm$0.18  &     0.36$\pm$0.18  &       0.24$\pm$0.19  &      0.30$\pm$0.19 \\
HE2329-3702  & --2.16  & 6.64  &  --1.88$\pm$0.12 &   0.28$\pm$0.14  &    5.76 &    5.74 &    --1.79$\pm$0.11   &     --1.81$\pm$0.13  &     0.37$\pm$0.12  &       0.35$\pm$0.14  &      0.36$\pm$0.14 \\
HE2333-1358  & --3.34  & 5.64  &  --2.88$\pm$0.16 &   0.46$\pm$0.17  &    4.66 &    4.49 &    --2.89$\pm$0.15   &     --3.06$\pm$0.17  &     0.45$\pm$0.16  &       0.28$\pm$0.18  &      0.36$\pm$0.18 \\
HE2334-0604  & --3.41  & 4.14  &  --4.38$\pm$0.17 & --0.97$\pm$0.18  &    4.09 &    4.07 &    --3.46$\pm$0.17   &     --3.48$\pm$0.18  &   --0.05$\pm$0.18  &     --0.07$\pm$0.19  &    --0.06$\pm$0.19 \\
HE2335-5958B & --2.33  & 6.52  &  --2.00$\pm$0.11 &   0.33$\pm$0.13  &    5.46 &    5.52 &    --2.09$\pm$0.10   &     --2.03$\pm$0.12  &     0.24$\pm$0.11  &       0.30$\pm$0.13  &      0.27$\pm$0.13 \\
HE2338-1311  & --2.86  & 6.11  &  --2.41$\pm$0.11 &   0.45$\pm$0.13  &    5.24 &    5.13 &    --2.31$\pm$0.10   &     --2.42$\pm$0.12  &     0.55$\pm$0.11  &       0.44$\pm$0.13  &      0.50$\pm$0.13 \\
HE2338-1618  & --2.65  & 6.31  &  --2.21$\pm$0.10 &   0.44$\pm$0.12  &    5.41 &    5.25 &    --2.14$\pm$0.09   &     --2.30$\pm$0.11  &     0.51$\pm$0.10  &       0.35$\pm$0.13  &      0.43$\pm$0.12 \\
HE2345-1919  & --2.46  & 6.40  &  --2.12$\pm$0.10 &   0.34$\pm$0.12  &    5.58 &    5.60 &    --1.97$\pm$0.09   &     --1.95$\pm$0.11  &     0.49$\pm$0.10  &       0.51$\pm$0.13  &      0.50$\pm$0.12 \\
HE2347-1254  & --1.83  & 7.02  &  --1.50$\pm$0.14 &   0.33$\pm$0.16  &    6.07 &    6.11 &    --1.48$\pm$0.13   &     --1.44$\pm$0.15  &     0.35$\pm$0.14  &       0.39$\pm$0.16  &      0.37$\pm$0.16 \\
HE2347-1334  & --2.55  & 5.20  &  --3.32$\pm$0.13 & --0.77$\pm$0.15  &    5.36 &    5.26 &    --2.19$\pm$0.12   &     --2.29$\pm$0.14  &     0.36$\pm$0.13  &       0.26$\pm$0.15  &      0.31$\pm$0.15 \\
HE2347-1448  & --2.31  & 6.84  &  --1.68$\pm$0.11 &   0.63$\pm$0.13  &    5.79 & $<$5.74 &    --1.76$\pm$0.10   &  $<$--1.81$\pm$0.12  &     0.55$\pm$0.11  &    $<$0.50$\pm$0.13  &      0.55$\pm$0.11 \\
\end{longtable}
